Entropic Chaplygin-Gas cosmology and late-universe tension diagnostics

We investigate an entropic generalized Chaplygin-gas (gCg) cosmology in which a single dark fluid accounts for both dark matter and dark energy. We constrain the model using DESI baryon acoustic oscillations, redshift-space-distortion measurements, compressed Planck 2018 distance and lensing information, and Type Ia supernova likelihoods with PantheonPlus+SH0ES (PPS) and DES--Dovekie. For Planck+DESI+RSD+PPS, the entropic gCg model yields a Hubble constant of $H_{0}=68.64\pm0.52\,{\rm km\,s^{-1}\,Mpc^{-1}}$ and the amplitude of matter fluctuations parameter of $S_{8}=0.797\pm0.021$, compared with $H_{0}=67.31\pm0.28\,{\rm km\,s^{-1}\,Mpc^{-1}}$ and $S_{8}=0.809\pm0.021$ in $\Lambda$CDM. The simultaneous upward shift in $H_{0}$ and downward shift in $S_{8}$ occurs in the directions required for a partial alleviation of both tensions. We also show that when PPS is replaced by DES--Dovekie, the parameter shifts are smaller, the best-fit improvement is negligible, and the Bayesian evidence favours $\Lambda$CDM. Thus, the entropic gCg model provides a potentially interesting simultaneous shift of the Hubble constant and the matter-clustering amplitude, but its statistical support depends on the adopted supernova likelihood.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

